Artin transfer patterns on descendant trees of finite p-groups

Based on a thorough theory of the Artin transfer homomorphism \(T_{G,H}:\,G\to H/H^\prime\) from a group \(G\) to the abelianization \(H/H^\prime\) of a subgroup \(H\le G\) of finite index \(n=(G:H)\), and its connection with the permutation representation \(G\to S_n\) and the monomial representation \(G\to H\wr S_n\) of \(G\), the Artin pattern \(G\mapsto(\tau(G),\varkappa(G))\), which consists of families \(\tau(G)=(H/H^\prime)_{H\le G}\), resp. \(\varkappa(G)=(\ker(T_{G,H}))_{H\le G}\), of transfer targets, resp. transfer kernels, is defined for the vertices \(G\in\mathcal{T}\) of any descendant tree \(\mathcal{T}\) of finite \(p\)-groups. It is endowed with partial order relations \(\tau(\pi(G))\le\tau(G)\) and \(\varkappa(\pi(G))\ge\varkappa(G)\), which are compatible with the parent-descendant relation \(\pi(G)<G\) of the edges \(G\to\pi(G)\) of the tree \(\mathcal{T}\). The partial order enables termination criteria for the \(p\)-group generation algorithm which can be used for searching and identifying a finite \(p\)-group \(G\), whose Artin pattern \((\tau(G),\varkappa(G))\) is known completely or at least partially, by constructing the descendant tree with the abelianization \(G/G^\prime\) of \(G\) as its root. An appendix summarizes details concerning induced homomorphisms between quotient groups, which play a crucial role in establishing the natural partial order on Artin patterns \((\tau(G),\varkappa(G))\) and explaining the stabilization, resp. polarization, of their components in descendant trees \(\mathcal{T}\) of finite \(p\)-groups.

==> EpiAndArtTfe.tex <==
% Epimorphisms and Artin transfer

\setlength{\unitlength}{1cm}
\begin{picture}(6,5)(-3,-6.5)

\put(-2,-2){\makebox(0,0)[cc]{\(H\)}}
%\put(-2,-4){\makebox(0,0)[cc]{\(\uparrow\)}}
\put(-2,-5.5){\vector(0,1){3}}
\put(-2.1,-4){\makebox(0,0)[rc]{\(\varphi\)}}
\put(-2,-6){\makebox(0,0)[cc]{\(G\)}}

\put(0,-1.9){\makebox(0,0)[cb]{\(T_{H,V}\)}}
%\put(0,-2){\makebox(0,0)[cc]{\(\longrightarrow\)}}
\put(-1.5,-2){\vector(1,0){3}}
\put(-1.5,-6){\vector(1,0){3}}
%\put(0,-6){\makebox(0,0)[cc]{\(\longrightarrow\)}}
\put(0,-6.1){\makebox(0,0)[ct]{\(T_{G,U}\)}}

\put(2,-2){\makebox(0,0)[cc]{\(V/V^\prime\)}}
%\put(2,-4){\makebox(0,0)[cc]{\(\uparrow\)}}
\put(2,-5.5){\vector(0,1){3}}
\put(2.1,-4){\makebox(0,0)[lc]{\(\tilde{\varphi}\)}}
\put(2,-6){\makebox(0,0)[cc]{\(U/U^\prime\)}}

\end{picture}


==> FctThrQtn.tex <==
% Homomorphism passing through quotient

\setlength{\unitlength}{1cm}
\begin{picture}(6,4.5)(-3,-6)

\put(-2,-2){\makebox(0,0)[cc]{\(G\)}}
\put(-2,-2.5){\vector(1,-2){1.5}}
\put(-1.5,-4){\makebox(0,0)[rc]{\(\omega\)}}

\put(0,-1.9){\makebox(0,0)[cb]{\(\phi\)}}
\put(-1.5,-2){\vector(1,0){3}}

\put(2,-2){\makebox(0,0)[cc]{\(H\)}}
\put(0.5,-5.5){\vector(1,2){1.5}}
\put(1.5,-4){\makebox(0,0)[lc]{\(\tilde{\phi}\)}}

\put(0,-6){\makebox(0,0)[cc]{\(G/U\)}}

\end{picture}


==> FunctorialProps.tex <==
% Functorial properties

\setlength{\unitlength}{1cm}
\begin{picture}(13,11)(-9.5,-12)

% left diagram

\put(-8,-2){\makebox(0,0)[cc]{\(G\)}}
\put(-6,-1.7){\makebox(0,0)[cb]{\(1_G\)}}
\put(-7.5,-2){\vector(1,0){3}}
\put(-4,-2){\makebox(0,0)[cc]{\(G\)}}

\put(-8,-8){\makebox(0,0)[cc]{\(G/U\)}}
\put(-6,-7.7){\makebox(0,0)[cb]{\(F(1_G)=1_{G/U}\)}}
\put(-7.5,-8){\vector(1,0){3}}
\put(-4,-8){\makebox(0,0)[cc]{\(G/U\)}}

% middle

\put(-3.3,-6){\makebox(0,0)[cc]{\(F\)}}
\put(-3,-5){\vector(0,-1){2}}

% right diagram

\put(-2,-2){\makebox(0,0)[cc]{\(G\)}}
\put(-2,-2.5){\vector(1,-2){1.5}}
\put(-1.5,-4){\makebox(0,0)[rc]{\(\phi\)}}

\put(0,-1.7){\makebox(0,0)[cb]{\(\psi\circ\phi\)}}
\put(-1.5,-2){\vector(1,0){3}}

\put(2,-2){\makebox(0,0)[cc]{\(K\)}}
\put(0.5,-5.5){\vector(1,2){1.5}}
\put(1.5,-4){\makebox(0,0)[lc]{\(\psi\)}}

\put(0,-6){\makebox(0,0)[cc]{\(H\)}}


\put(-2,-8){\makebox(0,0)[cc]{\(G/U\)}}
\put(-2,-8.5){\vector(1,-2){1.5}}
\put(-1.5,-10){\makebox(0,0)[rc]{\(F(\phi)\)}}

\put(0,-7.7){\makebox(0,0)[cb]{\(F(\psi\circ\phi)=F(\psi)\circ F(\phi)\)}}
\put(-1.5,-8){\vector(1,0){3}}

\put(2,-8){\makebox(0,0)[cc]{\(K/W\)}}
\put(0.5,-11.5){\vector(1,2){1.5}}
\put(1.5,-10){\makebox(0,0)[lc]{\(F(\psi)\)}}

\put(0,-12){\makebox(0,0)[cc]{\(H/V\)}}

\end{picture}


==> HomAndQtn.tex <==
% Induced homomorphism of quotients

\setlength{\unitlength}{1cm}
\begin{picture}(6,5)(-3,-6.5)

\put(-2,-2){\makebox(0,0)[cc]{\(V\)}}
%\put(-2,-4){\makebox(0,0)[cc]{\(\uparrow\)}}
\put(-2,-5.5){\vector(0,1){3}}
\put(-2.1,-4){\makebox(0,0)[rc]{\(\varphi\vert_U\)}}
\put(-2,-6){\makebox(0,0)[cc]{\(U\)}}

\put(0,-1.9){\makebox(0,0)[cb]{\(\omega_{V^\prime}\)}}
%\put(0,-2){\makebox(0,0)[cc]{\(\longrightarrow\)}}
\put(-1.5,-2){\vector(1,0){3}}
\put(-1.5,-6){\vector(1,0){3}}
%\put(0,-6){\makebox(0,0)[cc]{\(\longrightarrow\)}}
\put(0,-6.1){\makebox(0,0)[ct]{\(\omega_{U^\prime}\)}}

\put(2,-2){\makebox(0,0)[cc]{\(V/V^\prime\)}}
%\put(2,-4){\makebox(0,0)[cc]{\(\uparrow\)}}
\put(2,-5.5){\vector(0,1){3}}
\put(2.1,-4){\makebox(0,0)[lc]{\(\tilde{\varphi}\)}}
\put(2,-6){\makebox(0,0)[cc]{\(U/U^\prime\)}}

\end{picture}


==> IndHomQtn.tex <==
% Induced homomorphism of quotients

\setlength{\unitlength}{1cm}
\begin{picture}(6,5)(-3,-6.5)

\put(-2,-2){\makebox(0,0)[cc]{\(G\)}}
%\put(-2,-4){\makebox(0,0)[cc]{\(\downarrow\)}}
\put(-2,-2.5){\vector(0,-1){3}}
\put(-2.1,-4){\makebox(0,0)[rc]{\(\omega_U\)}}
\put(-2,-6){\makebox(0,0)[cc]{\(G/U\)}}

\put(0,-1.9){\makebox(0,0)[cb]{\(\phi\)}}
%\put(0,-2){\makebox(0,0)[cc]{\(\longrightarrow\)}}
\put(-1.5,-2){\vector(1,0){3}}
\put(-1.5,-6){\vector(1,0){3}}
%\put(0,-6){\makebox(0,0)[cc]{\(\longrightarrow\)}}
\put(0,-6.1){\makebox(0,0)[ct]{\(\tilde{\phi}\)}}

\put(2,-2){\makebox(0,0)[cc]{\(H\)}}
%\put(2,-4){\makebox(0,0)[cc]{\(\downarrow\)}}
\put(2,-2.5){\vector(0,-1){3}}
\put(2.1,-4){\makebox(0,0)[lc]{\(\omega_V\)}}
\put(2,-6){\makebox(0,0)[cc]{\(H/V\)}}

\end{picture}


==> InducedAutomorphism.tex <==
% Induced automorphism

\setlength{\unitlength}{1cm}
\begin{picture}(6,5)(-3,-6.5)

\put(-2,-2){\makebox(0,0)[cc]{\(G\)}}
%\put(-2,-4){\makebox(0,0)[cc]{\(\downarrow\)}}
\put(-2,-2.5){\vector(0,-1){3}}
\put(-2.1,-4){\makebox(0,0)[rc]{\(\sigma\)}}
\put(-2,-6){\makebox(0,0)[cc]{\(G\)}}

\put(0,-1.9){\makebox(0,0)[cb]{\(\phi\)}}
%\put(0,-2){\makebox(0,0)[cc]{\(\longrightarrow\)}}
\put(-1.5,-2){\vector(1,0){3}}
\put(-1.5,-6){\vector(1,0){3}}
%\put(0,-6){\makebox(0,0)[cc]{\(\longrightarrow\)}}
\put(0,-6.1){\makebox(0,0)[ct]{\(\phi\)}}

\put(1.8,-2){\makebox(0,0)[lc]{\(H=\phi(G)\)}}
%\put(2,-4){\makebox(0,0)[cc]{\(\downarrow\)}}
\put(2,-2.5){\vector(0,-1){3}}
\put(2.1,-4){\makebox(0,0)[lc]{\(\hat{\sigma}\)}}
\put(1.8,-6){\makebox(0,0)[lc]{\(H=\phi(G)\)}}

\end{picture}


==> LayersTypeP2xP.tex <==
\setlength{\unitlength}{1.0cm}
\begin{picture}(15,10)(-4,1)

% scale of orders
\put(-4,10.3){\makebox(0,0)[cb]{Order \(p^n\)}}
\put(-4,8){\vector(0,1){2}}
\put(-3.8,8){\makebox(0,0)[lc]{\(p^3\)}}
\put(-3.8,6){\makebox(0,0)[lc]{\(p^2\)}}
\put(-3.8,4){\makebox(0,0)[lc]{\(p\)}}
\put(-3.8,2){\makebox(0,0)[lc]{\(1\)}}
\multiput(-4.1,2)(0,2){4}{\line(1,0){0.2}}
\put(-4,2){\line(0,1){6}}

\put(-2.5,8){\makebox(0,0)[lb]{Layer \(0\)}}
\put(-2.5,8){\makebox(0,0)[lt]{(Top)}}
\put(6.5,8){\makebox(0,0)[lb]{\(\mathrm{Lyr}_0(G)=\lbrace H_{0,1}\rbrace\)}}
\put(1.8,8){\makebox(0,0)[rb]{\(G=H_{0,1}\)}}
\put(2,8){\circle*{0.1}}
\multiput(2,8)(1.5,-2){2}{\line(-3,-4){1.5}}
\put(2,8){\line(1,-4){0.5}}
\put(2.5,6){\line(-1,-4){0.5}}
\multiput(2,8)(-1.5,-2){2}{\line(3,-4){1.5}}

\put(0.3,6){\makebox(0,0)[rb]{\(H_{1,1}\)}}
\put(0.3,5.8){\makebox(0,0)[rt]{\(x\)}}
\put(1.5,6){\makebox(0,0)[cb]{\(\ldots\)}}
\multiput(0.5,6)(2,0){2}{\circle*{0.1}}
\put(3.5,6){\circle*{0.2}}
\put(2.6,6){\makebox(0,0)[lb]{\(H_{1,p}\)}}
\put(3.7,6){\makebox(0,0)[lb]{\(H_{1,p+1}=\tilde{\Phi}\)}}
\put(-2.5,6){\makebox(0,0)[lb]{Layer \(1\)}}
\put(6.5,6){\makebox(0,0)[lb]{\(\mathrm{Lyr}_1(G)=\lbrace H_{1,1},\ldots,H_{1,p+1}\rbrace\)}}
\put(6.5,6){\makebox(0,0)[lt]{Maximal subgroups}}

\put(1.8,4){\makebox(0,0)[rb]{\(\Phi=H_{2,p+1}\)}}
\put(1.8,4){\makebox(0,0)[rt]{Frattini subgroup}}
\put(2.9,4){\makebox(0,0)[rb]{\(H_{2,p}\)}}
\put(2,4){\circle*{0.2}}
\multiput(3,4)(2,0){2}{\circle*{0.1}}
\put(4,4){\makebox(0,0)[cb]{\(\ldots\)}}
\put(5.2,4){\makebox(0,0)[lb]{\(H_{2,1}\)}}
\put(5.2,3.8){\makebox(0,0)[lt]{\(y\)}}
\put(-2.5,4){\makebox(0,0)[lb]{Layer \(2\)}}
\put(6.5,4){\makebox(0,0)[lb]{\(\mathrm{Lyr}_2(G)=\lbrace H_{2,1},\ldots,H_{2,p+1}\rbrace\)}}

\multiput(3.5,6)(1.5,-2){2}{\line(-3,-4){1.5}}
\put(3.5,6){\line(-1,-4){0.5}}
\put(3,4){\line(1,-4){0.5}}
\multiput(3.5,6)(-1.5,-2){2}{\line(3,-4){1.5}}
\put(3.5,2){\circle*{0.1}}
\put(3.7,2){\makebox(0,0)[lt]{\(H_{3,1}=G^\prime\)}}
\put(-2.5,2){\makebox(0,0)[lb]{Layer \(3\)}}
\put(-2.5,2){\makebox(0,0)[lt]{(Bottom)}}
\put(6.5,2){\makebox(0,0)[lb]{\(\mathrm{Lyr}_3(G)=\lbrace H_{3,1}\rbrace\)}}
\put(6.5,2){\makebox(0,0)[lt]{Commutator subgroup}}

\end{picture}


==> PassThruDerivedQtn.tex <==
% Homomorphism passing through derived quotient

\setlength{\unitlength}{1cm}
\begin{picture}(6,4.5)(-3,-6)

\put(-2,-2){\makebox(0,0)[cc]{\(G\)}}
\put(-2,-2.5){\vector(1,-2){1.5}}
\put(-1.5,-4){\makebox(0,0)[rc]{\(\omega\)}}

\put(0,-1.9){\makebox(0,0)[cb]{\(\phi\)}}
\put(-1.5,-2){\vector(1,0){3}}

\put(2,-2){\makebox(0,0)[cc]{\(\phi(G)\)}}
\put(0.5,-5.5){\vector(1,2){1.5}}
\put(1.5,-4){\makebox(0,0)[lc]{\(\tilde{\phi}\)}}

\put(0,-6){\makebox(0,0)[cc]{\(G/G^\prime\)}}

\end{picture}


==> PreImageKernel.tex <==
% Image, pre-image, kernel

\setlength{\unitlength}{1cm}
\begin{picture}(15,7)(-8.5,-5)

% left diagram

\put(-7,-2){\line(0,-1){3}}
\multiput(-7.1,-2)(0,-3){2}{\line(1,0){0.2}}
\put(-7.1,-4){\line(1,0){0.2}}
\put(-7.2,-2){\makebox(0,0)[rc]{\(U\)}}
\put(-7.2,-4){\makebox(0,0)[rc]{\(U\cap K\)}}
\put(-7.2,-5){\makebox(0,0)[rc]{\(1\)}}

\multiput(-7,-2)(0,-2){2}{\line(2,1){2}}

\put(-5,0){\line(0,-1){3}}
\multiput(-5.1,0)(0,-3){2}{\line(1,0){0.2}}
\put(-5.1,-1){\line(1,0){0.2}}
\put(-5.2,0){\makebox(0,0)[rc]{\(G\)}}
\put(-5.2,-1){\makebox(0,0)[rc]{\(U\cdot K\)}}
\put(-5.2,-3){\makebox(0,0)[rc]{\(K\)}}

\multiput(-3.5,0.1)(0,-1){2}{\makebox(0,0)[cb]{\(\phi\)}}
\put(-3.5,-2.9){\makebox(0,0)[cb]{\(\phi\)}}
\put(-4.5,0){\vector(1,0){2}}
\multiput(-4.5,-1)(0,-2){2}{\vector(1,0){2}}

\put(-2,1){\line(0,-1){4}}
\multiput(-2.1,1)(0,-1){3}{\line(1,0){0.2}}
\put(-2.1,-3){\line(1,0){0.2}}
\put(-1.8,1){\makebox(0,0)[lc]{\(H\)}}
\put(-1.8,0){\makebox(0,0)[lc]{\(I\)}}
\put(-1.8,-1){\makebox(0,0)[lc]{\(\phi(U)\)}}
\put(-1.8,-3){\makebox(0,0)[lc]{\(1\)}}

% right diagram

\put(1,0){\line(0,-1){4}}
\put(0.9,0){\line(1,0){0.2}}
\multiput(0.9,-2)(0,-1){3}{\line(1,0){0.2}}
\put(0.8,0){\makebox(0,0)[rc]{\(G\)}}
\put(0.8,-2){\makebox(0,0)[rc]{\(\phi^{-1}(V)\)}}
\put(0.8,-3){\makebox(0,0)[rc]{\(K\)}}
\put(0.8,-4){\makebox(0,0)[rc]{\(1\)}}

\multiput(2.5,0.1)(0,-2){2}{\makebox(0,0)[cb]{\(\phi\)}}
\put(2.5,-2.9){\makebox(0,0)[cb]{\(\phi\)}}
\put(1.5,0){\vector(1,0){2}}
\multiput(1.5,-2)(0,-1){2}{\vector(1,0){2}}

\put(4,0){\line(0,-1){3}}
\multiput(3.9,0)(0,-2){2}{\line(1,0){0.2}}
\put(3.9,-3){\line(1,0){0.2}}
\put(4.2,0){\makebox(0,0)[lc]{\(I\)}}
\put(4.2,-2){\makebox(0,0)[lc]{\(I\cap V\)}}
\put(4.2,-3){\makebox(0,0)[lc]{\(1\)}}

\multiput(4,0)(0,-2){2}{\line(2,1){2}}

\put(6,2){\line(0,-1){3}}
\multiput(5.9,2)(0,-3){2}{\line(1,0){0.2}}
\put(5.9,1){\line(1,0){0.2}}
\put(6.2,2){\makebox(0,0)[lc]{\(H\)}}
\put(6.2,1){\makebox(0,0)[lc]{\(I\cdot V\)}}
\put(6.2,-1){\makebox(0,0)[lc]{\(V\)}}

\end{picture}

